Theta bases and log Gromov-Witten invariants of cluster varieties

Using heuristics from mirror symmetry, combinations of Gross, Hacking, Keel, Kontsevich, and Siebert have given combinatorial constructions of canonical bases of "theta functions" on the coordinate rings of various log Calabi-Yau spaces, including cluster varieties. We prove that the theta bases for cluster varieties are determined by certain descendant log Gromov-Witten invariants of the symplectic leaves of the mirror/Langlands dual cluster variety, as predicted in the Frobenius structure conjecture of Gross-Hacking-Keel. We further show that these Gromov-Witten counts are often given by naive counts of rational curves satisfying certain geometric conditions. As a key new technical tool, we introduce the notion of "contractible" tropical curves when showing that the relevant log curves are torically transverse.

==> Cluster_Degen.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cluster_Degeneration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.45619302bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40210439)%
    \put(0,0){\includegraphics[width=\unitlength]{Cluster_Degeneration.pdf}}%
    \put(0.46660336,0.33864542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28796298\unitlength}\raggedright $\TV(\wt{\Sigma})$\end{minipage}}}%
    \put(0.16219574,0.49310564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bl_i$}}}%
    \put(0.70400474,0.64248928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bl_j$}}}%
    \put(0.14416713,0.37630704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276168\unitlength}\raggedright $E_{i,0}$\end{minipage}}}%
    \put(0.59013819,0.64027714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276168\unitlength}\raggedright $E_{j,0}$\end{minipage}}}%
    \put(-0.00117491,1.12209211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.59882804\unitlength}\raggedright $Y_{\SSS,\wt{\Sigma}}^{\dagger}$\end{minipage}}}%
    \put(0.18205206,1.19399424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12937467\unitlength}\raggedright $E_i$\end{minipage}}}%
    \put(0.64619453,1.26037186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_j$}}}%
    \put(0.46446338,0.00695565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{p_1}$}}}%
    \put(0.84521655,0.24444692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{p_2}$}}}%
    \put(0.00399993,0.40192314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23214713\unitlength}\raggedright $Y_0^{\dagger}$\end{minipage}}}%
    \put(0.25211407,0.39061516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_i$}}}%
    \put(0.58400577,0.55311815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_j$}}}%
  \end{picture}%
\endgroup%

